More Clustering Quality Metrics for ABCDE

ABCDE is a technique for evaluating clusterings of very large populations of items. Given two clusterings, namely a Baseline clustering and an Experiment clustering, ABCDE can characterize their differences with impact and quality metrics, and thus help to determine which clustering to prefer. We previously described the basic quality metrics of ABCDE, namely the GoodSplitRate, BadSplitRate, GoodMergeRate, BadMergeRate and DeltaPrecision, and how to estimate them on the basis of human judgements. This paper extends that treatment with more quality metrics. It describes a technique that aims to characterize the DeltaRecall of the clustering change. It introduces a new metric, called IQ, to characterize the degree to which the clustering diff translates into an improvement in the quality. Ideally, a large diff would improve the quality by a large amount. Finally, this paper mentions ways to characterize the absolute Precision and Recall of a single clustering with ABCDE.

==> main-dot2tex-fig1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (73.0bp,8.5bp)  .. (73.0bp,8.5bp) .. controls (79.0bp,8.5bp) and (85.0bp,14.5bp)  .. (85.0bp,20.5bp) .. controls (85.0bp,20.5bp) and (85.0bp,33.5bp)  .. (85.0bp,33.5bp) .. controls (85.0bp,39.5bp) and (79.0bp,45.5bp)  .. (73.0bp,45.5bp) .. controls (73.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (159.0bp,8.0bp)  .. (159.0bp,8.0bp) .. controls (165.0bp,8.0bp) and (171.0bp,14.0bp)  .. (171.0bp,20.0bp) .. controls (171.0bp,20.0bp) and (171.0bp,34.0bp)  .. (171.0bp,34.0bp) .. controls (171.0bp,40.0bp) and (165.0bp,46.0bp)  .. (159.0bp,46.0bp) .. controls (159.0bp,46.0bp) and (105.0bp,46.0bp)  .. (105.0bp,46.0bp) .. controls (99.0bp,46.0bp) and (93.0bp,40.0bp)  .. (93.0bp,34.0bp) .. controls (93.0bp,34.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (191.0bp,8.0bp) .. controls (191.0bp,8.0bp) and (248.0bp,8.0bp)  .. (248.0bp,8.0bp) .. controls (254.0bp,8.0bp) and (260.0bp,14.0bp)  .. (260.0bp,20.0bp) .. controls (260.0bp,20.0bp) and (260.0bp,34.0bp)  .. (260.0bp,34.0bp) .. controls (260.0bp,40.0bp) and (254.0bp,46.0bp)  .. (248.0bp,46.0bp) .. controls (248.0bp,46.0bp) and (191.0bp,46.0bp)  .. (191.0bp,46.0bp) .. controls (185.0bp,46.0bp) and (179.0bp,40.0bp)  .. (179.0bp,34.0bp) .. controls (179.0bp,34.0bp) and (179.0bp,20.0bp)  .. (179.0bp,20.0bp) .. controls (179.0bp,14.0bp) and (185.0bp,8.0bp)  .. (191.0bp,8.0bp);
\end{scope}
  \node (i2) at (66.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (j2) at (152.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (j1) at (112.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k2) at (240.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (k1) at (199.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (116.0bp,8.0bp)  .. (116.0bp,8.0bp) .. controls (122.0bp,8.0bp) and (128.0bp,14.0bp)  .. (128.0bp,20.0bp) .. controls (128.0bp,20.0bp) and (128.0bp,34.0bp)  .. (128.0bp,34.0bp) .. controls (128.0bp,40.0bp) and (122.0bp,46.0bp)  .. (116.0bp,46.0bp) .. controls (116.0bp,46.0bp) and (20.0bp,46.0bp)  .. (20.0bp,46.0bp) .. controls (14.0bp,46.0bp) and (8.0bp,40.0bp)  .. (8.0bp,34.0bp) .. controls (8.0bp,34.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (148.0bp,8.0bp) .. controls (148.0bp,8.0bp) and (244.0bp,8.0bp)  .. (244.0bp,8.0bp) .. controls (250.0bp,8.0bp) and (256.0bp,14.0bp)  .. (256.0bp,20.0bp) .. controls (256.0bp,20.0bp) and (256.0bp,34.0bp)  .. (256.0bp,34.0bp) .. controls (256.0bp,40.0bp) and (250.0bp,46.0bp)  .. (244.0bp,46.0bp) .. controls (244.0bp,46.0bp) and (148.0bp,46.0bp)  .. (148.0bp,46.0bp) .. controls (142.0bp,46.0bp) and (136.0bp,40.0bp)  .. (136.0bp,34.0bp) .. controls (136.0bp,34.0bp) and (136.0bp,20.0bp)  .. (136.0bp,20.0bp) .. controls (136.0bp,14.0bp) and (142.0bp,8.0bp)  .. (148.0bp,8.0bp);
\end{scope}
  \node (k1) at (108.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (j1) at (67.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (k2) at (236.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (j2) at (195.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (i2) at (155.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (74.0bp,8.0bp)  .. (74.0bp,8.0bp) .. controls (80.0bp,8.0bp) and (86.0bp,14.0bp)  .. (86.0bp,20.0bp) .. controls (86.0bp,20.0bp) and (86.0bp,34.0bp)  .. (86.0bp,34.0bp) .. controls (86.0bp,40.0bp) and (80.0bp,46.0bp)  .. (74.0bp,46.0bp) .. controls (74.0bp,46.0bp) and (20.0bp,46.0bp)  .. (20.0bp,46.0bp) .. controls (14.0bp,46.0bp) and (8.0bp,40.0bp)  .. (8.0bp,34.0bp) .. controls (8.0bp,34.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (106.0bp,8.0bp) .. controls (106.0bp,8.0bp) and (122.0bp,8.0bp)  .. (122.0bp,8.0bp) .. controls (128.0bp,8.0bp) and (134.0bp,14.0bp)  .. (134.0bp,20.0bp) .. controls (134.0bp,20.0bp) and (134.0bp,34.0bp)  .. (134.0bp,34.0bp) .. controls (134.0bp,40.0bp) and (128.0bp,46.0bp)  .. (122.0bp,46.0bp) .. controls (122.0bp,46.0bp) and (106.0bp,46.0bp)  .. (106.0bp,46.0bp) .. controls (100.0bp,46.0bp) and (94.0bp,40.0bp)  .. (94.0bp,34.0bp) .. controls (94.0bp,34.0bp) and (94.0bp,20.0bp)  .. (94.0bp,20.0bp) .. controls (94.0bp,14.0bp) and (100.0bp,8.0bp)  .. (106.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,8.0bp) .. controls (154.0bp,8.0bp) and (250.0bp,8.0bp)  .. (250.0bp,8.0bp) .. controls (256.0bp,8.0bp) and (262.0bp,14.0bp)  .. (262.0bp,20.0bp) .. controls (262.0bp,20.0bp) and (262.0bp,34.0bp)  .. (262.0bp,34.0bp) .. controls (262.0bp,40.0bp) and (256.0bp,46.0bp)  .. (250.0bp,46.0bp) .. controls (250.0bp,46.0bp) and (154.0bp,46.0bp)  .. (154.0bp,46.0bp) .. controls (148.0bp,46.0bp) and (142.0bp,40.0bp)  .. (142.0bp,34.0bp) .. controls (142.0bp,34.0bp) and (142.0bp,20.0bp)  .. (142.0bp,20.0bp) .. controls (142.0bp,14.0bp) and (148.0bp,8.0bp)  .. (154.0bp,8.0bp);
\end{scope}
  \node (j1) at (67.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (k1) at (114.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (k2) at (242.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (j2) at (201.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (i2) at (161.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (34.0bp,8.5bp)  .. (34.0bp,8.5bp) .. controls (40.0bp,8.5bp) and (46.0bp,14.5bp)  .. (46.0bp,20.5bp) .. controls (46.0bp,20.5bp) and (46.0bp,33.5bp)  .. (46.0bp,33.5bp) .. controls (46.0bp,39.5bp) and (40.0bp,45.5bp)  .. (34.0bp,45.5bp) .. controls (34.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.0bp,8.0bp) .. controls (66.0bp,8.0bp) and (80.0bp,8.0bp)  .. (80.0bp,8.0bp) .. controls (86.0bp,8.0bp) and (92.0bp,14.0bp)  .. (92.0bp,20.0bp) .. controls (92.0bp,20.0bp) and (92.0bp,34.0bp)  .. (92.0bp,34.0bp) .. controls (92.0bp,40.0bp) and (86.0bp,46.0bp)  .. (80.0bp,46.0bp) .. controls (80.0bp,46.0bp) and (66.0bp,46.0bp)  .. (66.0bp,46.0bp) .. controls (60.0bp,46.0bp) and (54.0bp,40.0bp)  .. (54.0bp,34.0bp) .. controls (54.0bp,34.0bp) and (54.0bp,20.0bp)  .. (54.0bp,20.0bp) .. controls (54.0bp,14.0bp) and (60.0bp,8.0bp)  .. (66.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112.0bp,8.0bp) .. controls (112.0bp,8.0bp) and (128.0bp,8.0bp)  .. (128.0bp,8.0bp) .. controls (134.0bp,8.0bp) and (140.0bp,14.0bp)  .. (140.0bp,20.0bp) .. controls (140.0bp,20.0bp) and (140.0bp,34.0bp)  .. (140.0bp,34.0bp) .. controls (140.0bp,40.0bp) and (134.0bp,46.0bp)  .. (128.0bp,46.0bp) .. controls (128.0bp,46.0bp) and (112.0bp,46.0bp)  .. (112.0bp,46.0bp) .. controls (106.0bp,46.0bp) and (100.0bp,40.0bp)  .. (100.0bp,34.0bp) .. controls (100.0bp,34.0bp) and (100.0bp,20.0bp)  .. (100.0bp,20.0bp) .. controls (100.0bp,14.0bp) and (106.0bp,8.0bp)  .. (112.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (160.0bp,8.0bp) .. controls (160.0bp,8.0bp) and (256.0bp,8.0bp)  .. (256.0bp,8.0bp) .. controls (262.0bp,8.0bp) and (268.0bp,14.0bp)  .. (268.0bp,20.0bp) .. controls (268.0bp,20.0bp) and (268.0bp,34.0bp)  .. (268.0bp,34.0bp) .. controls (268.0bp,40.0bp) and (262.0bp,46.0bp)  .. (256.0bp,46.0bp) .. controls (256.0bp,46.0bp) and (160.0bp,46.0bp)  .. (160.0bp,46.0bp) .. controls (154.0bp,46.0bp) and (148.0bp,40.0bp)  .. (148.0bp,34.0bp) .. controls (148.0bp,34.0bp) and (148.0bp,20.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,14.0bp) and (154.0bp,8.0bp)  .. (160.0bp,8.0bp);
\end{scope}
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (j1) at (73.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k1) at (120.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (k2) at (248.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (j2) at (207.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (i2) at (167.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (73.0bp,8.5bp)  .. (73.0bp,8.5bp) .. controls (79.0bp,8.5bp) and (85.0bp,14.5bp)  .. (85.0bp,20.5bp) .. controls (85.0bp,20.5bp) and (85.0bp,33.5bp)  .. (85.0bp,33.5bp) .. controls (85.0bp,39.5bp) and (79.0bp,45.5bp)  .. (73.0bp,45.5bp) .. controls (73.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (161.0bp,8.0bp)  .. (161.0bp,8.0bp) .. controls (167.0bp,8.0bp) and (173.0bp,14.0bp)  .. (173.0bp,20.0bp) .. controls (173.0bp,20.0bp) and (173.0bp,34.0bp)  .. (173.0bp,34.0bp) .. controls (173.0bp,40.0bp) and (167.0bp,46.0bp)  .. (161.0bp,46.0bp) .. controls (161.0bp,46.0bp) and (105.0bp,46.0bp)  .. (105.0bp,46.0bp) .. controls (99.0bp,46.0bp) and (93.0bp,40.0bp)  .. (93.0bp,34.0bp) .. controls (93.0bp,34.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,8.0bp) .. controls (193.0bp,8.0bp) and (249.0bp,8.0bp)  .. (249.0bp,8.0bp) .. controls (255.0bp,8.0bp) and (261.0bp,14.0bp)  .. (261.0bp,20.0bp) .. controls (261.0bp,20.0bp) and (261.0bp,34.0bp)  .. (261.0bp,34.0bp) .. controls (261.0bp,40.0bp) and (255.0bp,46.0bp)  .. (249.0bp,46.0bp) .. controls (249.0bp,46.0bp) and (193.0bp,46.0bp)  .. (193.0bp,46.0bp) .. controls (187.0bp,46.0bp) and (181.0bp,40.0bp)  .. (181.0bp,34.0bp) .. controls (181.0bp,34.0bp) and (181.0bp,20.0bp)  .. (181.0bp,20.0bp) .. controls (181.0bp,14.0bp) and (187.0bp,8.0bp)  .. (193.0bp,8.0bp);
\end{scope}
  \node (i2) at (66.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (k1) at (153.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (j1) at (112.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k2) at (241.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (j2) at (200.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (73.0bp,8.5bp)  .. (73.0bp,8.5bp) .. controls (79.0bp,8.5bp) and (85.0bp,14.5bp)  .. (85.0bp,20.5bp) .. controls (85.0bp,20.5bp) and (85.0bp,33.5bp)  .. (85.0bp,33.5bp) .. controls (85.0bp,39.5bp) and (79.0bp,45.5bp)  .. (73.0bp,45.5bp) .. controls (73.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (119.0bp,8.0bp)  .. (119.0bp,8.0bp) .. controls (125.0bp,8.0bp) and (131.0bp,14.0bp)  .. (131.0bp,20.0bp) .. controls (131.0bp,20.0bp) and (131.0bp,34.0bp)  .. (131.0bp,34.0bp) .. controls (131.0bp,40.0bp) and (125.0bp,46.0bp)  .. (119.0bp,46.0bp) .. controls (119.0bp,46.0bp) and (105.0bp,46.0bp)  .. (105.0bp,46.0bp) .. controls (99.0bp,46.0bp) and (93.0bp,40.0bp)  .. (93.0bp,34.0bp) .. controls (93.0bp,34.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (151.0bp,8.0bp) .. controls (151.0bp,8.0bp) and (167.0bp,8.0bp)  .. (167.0bp,8.0bp) .. controls (173.0bp,8.0bp) and (179.0bp,14.0bp)  .. (179.0bp,20.0bp) .. controls (179.0bp,20.0bp) and (179.0bp,34.0bp)  .. (179.0bp,34.0bp) .. controls (179.0bp,40.0bp) and (173.0bp,46.0bp)  .. (167.0bp,46.0bp) .. controls (167.0bp,46.0bp) and (151.0bp,46.0bp)  .. (151.0bp,46.0bp) .. controls (145.0bp,46.0bp) and (139.0bp,40.0bp)  .. (139.0bp,34.0bp) .. controls (139.0bp,34.0bp) and (139.0bp,20.0bp)  .. (139.0bp,20.0bp) .. controls (139.0bp,14.0bp) and (145.0bp,8.0bp)  .. (151.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (199.0bp,8.0bp) .. controls (199.0bp,8.0bp) and (213.0bp,8.0bp)  .. (213.0bp,8.0bp) .. controls (219.0bp,8.0bp) and (225.0bp,14.0bp)  .. (225.0bp,20.0bp) .. controls (225.0bp,20.0bp) and (225.0bp,34.0bp)  .. (225.0bp,34.0bp) .. controls (225.0bp,40.0bp) and (219.0bp,46.0bp)  .. (213.0bp,46.0bp) .. controls (213.0bp,46.0bp) and (199.0bp,46.0bp)  .. (199.0bp,46.0bp) .. controls (193.0bp,46.0bp) and (187.0bp,40.0bp)  .. (187.0bp,34.0bp) .. controls (187.0bp,34.0bp) and (187.0bp,20.0bp)  .. (187.0bp,20.0bp) .. controls (187.0bp,14.0bp) and (193.0bp,8.0bp)  .. (199.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (245.0bp,8.0bp) .. controls (245.0bp,8.0bp) and (261.0bp,8.0bp)  .. (261.0bp,8.0bp) .. controls (267.0bp,8.0bp) and (273.0bp,14.0bp)  .. (273.0bp,20.0bp) .. controls (273.0bp,20.0bp) and (273.0bp,34.0bp)  .. (273.0bp,34.0bp) .. controls (273.0bp,40.0bp) and (267.0bp,46.0bp)  .. (261.0bp,46.0bp) .. controls (261.0bp,46.0bp) and (245.0bp,46.0bp)  .. (245.0bp,46.0bp) .. controls (239.0bp,46.0bp) and (233.0bp,40.0bp)  .. (233.0bp,34.0bp) .. controls (233.0bp,34.0bp) and (233.0bp,20.0bp)  .. (233.0bp,20.0bp) .. controls (233.0bp,14.0bp) and (239.0bp,8.0bp)  .. (245.0bp,8.0bp);
\end{scope}
  \node (i2) at (66.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (j1) at (112.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k1) at (159.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (j2) at (206.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (k2) at (253.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (73.0bp,8.5bp)  .. (73.0bp,8.5bp) .. controls (79.0bp,8.5bp) and (85.0bp,14.5bp)  .. (85.0bp,20.5bp) .. controls (85.0bp,20.5bp) and (85.0bp,33.5bp)  .. (85.0bp,33.5bp) .. controls (85.0bp,39.5bp) and (79.0bp,45.5bp)  .. (73.0bp,45.5bp) .. controls (73.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (159.0bp,8.0bp)  .. (159.0bp,8.0bp) .. controls (165.0bp,8.0bp) and (171.0bp,14.0bp)  .. (171.0bp,20.0bp) .. controls (171.0bp,20.0bp) and (171.0bp,34.0bp)  .. (171.0bp,34.0bp) .. controls (171.0bp,40.0bp) and (165.0bp,46.0bp)  .. (159.0bp,46.0bp) .. controls (159.0bp,46.0bp) and (105.0bp,46.0bp)  .. (105.0bp,46.0bp) .. controls (99.0bp,46.0bp) and (93.0bp,40.0bp)  .. (93.0bp,34.0bp) .. controls (93.0bp,34.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (191.0bp,8.0bp) .. controls (191.0bp,8.0bp) and (207.0bp,8.0bp)  .. (207.0bp,8.0bp) .. controls (213.0bp,8.0bp) and (219.0bp,14.0bp)  .. (219.0bp,20.0bp) .. controls (219.0bp,20.0bp) and (219.0bp,34.0bp)  .. (219.0bp,34.0bp) .. controls (219.0bp,40.0bp) and (213.0bp,46.0bp)  .. (207.0bp,46.0bp) .. controls (207.0bp,46.0bp) and (191.0bp,46.0bp)  .. (191.0bp,46.0bp) .. controls (185.0bp,46.0bp) and (179.0bp,40.0bp)  .. (179.0bp,34.0bp) .. controls (179.0bp,34.0bp) and (179.0bp,20.0bp)  .. (179.0bp,20.0bp) .. controls (179.0bp,14.0bp) and (185.0bp,8.0bp)  .. (191.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (239.0bp,8.0bp) .. controls (239.0bp,8.0bp) and (255.0bp,8.0bp)  .. (255.0bp,8.0bp) .. controls (261.0bp,8.0bp) and (267.0bp,14.0bp)  .. (267.0bp,20.0bp) .. controls (267.0bp,20.0bp) and (267.0bp,34.0bp)  .. (267.0bp,34.0bp) .. controls (267.0bp,40.0bp) and (261.0bp,46.0bp)  .. (255.0bp,46.0bp) .. controls (255.0bp,46.0bp) and (239.0bp,46.0bp)  .. (239.0bp,46.0bp) .. controls (233.0bp,46.0bp) and (227.0bp,40.0bp)  .. (227.0bp,34.0bp) .. controls (227.0bp,34.0bp) and (227.0bp,20.0bp)  .. (227.0bp,20.0bp) .. controls (227.0bp,14.0bp) and (233.0bp,8.0bp)  .. (239.0bp,8.0bp);
\end{scope}
  \node (i2) at (66.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (j2) at (152.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (j1) at (112.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k1) at (199.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
  \node (k2) at (247.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.5bp) .. controls (20.0bp,8.5bp) and (73.0bp,8.5bp)  .. (73.0bp,8.5bp) .. controls (79.0bp,8.5bp) and (85.0bp,14.5bp)  .. (85.0bp,20.5bp) .. controls (85.0bp,20.5bp) and (85.0bp,33.5bp)  .. (85.0bp,33.5bp) .. controls (85.0bp,39.5bp) and (79.0bp,45.5bp)  .. (73.0bp,45.5bp) .. controls (73.0bp,45.5bp) and (20.0bp,45.5bp)  .. (20.0bp,45.5bp) .. controls (14.0bp,45.5bp) and (8.0bp,39.5bp)  .. (8.0bp,33.5bp) .. controls (8.0bp,33.5bp) and (8.0bp,20.5bp)  .. (8.0bp,20.5bp) .. controls (8.0bp,14.5bp) and (14.0bp,8.5bp)  .. (20.0bp,8.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (159.0bp,8.0bp)  .. (159.0bp,8.0bp) .. controls (165.0bp,8.0bp) and (171.0bp,14.0bp)  .. (171.0bp,20.0bp) .. controls (171.0bp,20.0bp) and (171.0bp,34.0bp)  .. (171.0bp,34.0bp) .. controls (171.0bp,40.0bp) and (165.0bp,46.0bp)  .. (159.0bp,46.0bp) .. controls (159.0bp,46.0bp) and (105.0bp,46.0bp)  .. (105.0bp,46.0bp) .. controls (99.0bp,46.0bp) and (93.0bp,40.0bp)  .. (93.0bp,34.0bp) .. controls (93.0bp,34.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (191.0bp,8.0bp) .. controls (191.0bp,8.0bp) and (248.0bp,8.0bp)  .. (248.0bp,8.0bp) .. controls (254.0bp,8.0bp) and (260.0bp,14.0bp)  .. (260.0bp,20.0bp) .. controls (260.0bp,20.0bp) and (260.0bp,34.0bp)  .. (260.0bp,34.0bp) .. controls (260.0bp,40.0bp) and (254.0bp,46.0bp)  .. (248.0bp,46.0bp) .. controls (248.0bp,46.0bp) and (191.0bp,46.0bp)  .. (191.0bp,46.0bp) .. controls (185.0bp,46.0bp) and (179.0bp,40.0bp)  .. (179.0bp,34.0bp) .. controls (179.0bp,34.0bp) and (179.0bp,20.0bp)  .. (179.0bp,20.0bp) .. controls (179.0bp,14.0bp) and (185.0bp,8.0bp)  .. (191.0bp,8.0bp);
\end{scope}
  \node (i2) at (66.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_2$};
  \node (i1) at (27.0bp,27.0bp) [draw=yellow,fill=yellow,ellipse] {$i_1$};
  \node (j2) at (152.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_2$};
  \node (j1) at (112.0bp,27.0bp) [draw=cyan,fill=cyan,ellipse] {$j_1$};
  \node (k2) at (240.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_2$};
  \node (k1) at (199.0bp,27.0bp) [draw=magenta,fill=magenta,ellipse] {$k_1$};
%
\end{tikzpicture}

